Formal Abstraction of General Stochastic Systems via Noise Partitioning

Verifying the performance of safety-critical, stochastic systems with complex noise distributions is difficult. We introduce a general procedure for the finite abstraction of nonlinear stochastic systems with non-standard (e.g., non-affine, non-symmetric, non-unimodal) noise distributions for verification purposes. The method uses a finite partitioning of the noise domain to construct an interval Markov chain (IMC) abstraction of the system via transition probability intervals. Noise partitioning allows for a general class of distributions and structures, including multiplicative and mixture models, and admits both known and data-driven systems. The partitions required for optimal transition bounds are specified for systems that are monotonic with respect to the noise, and explicit partitions are provided for affine and multiplicative structures. By the soundness of the abstraction procedure, verification on the IMC provides guarantees on the stochastic system against a temporal logic specification. In addition, we present a novel refinement-free algorithm that improves the verification results. Case studies on linear and nonlinear systems with non-Gaussian noise, including a data-driven example, demonstrate the generality and effectiveness of the method without introducing excessive conservatism.

==> images/overlap.tex <==
\begin{tikzpicture}[scale=1.5]
    \draw[ultra thick] (-3,0) -- (1,0);
    \draw[ultra thick] (0.0,-0.15) -- (1.5, -0.15);
    \draw[dashed] (-3.0, -0.15) -- (-1.5, -0.15);
    \node[below] at (-1.0, 0) {$\Istate'$};
    \node[below] at (0.5,-0.15) {$\Post_f(\Istate)$};
    \node[below] at (-2.5,-0.15) {$\Post_f(\Istate)$ Shadow};
    \node[left] at (-3.0,0) {$A$};
    \node[right] at (1.0,0) {$B$};
    \node[left] at (0.0, -0.15) {$C$};
    \node[right] at (1.5, -0.15) {$D$};

    % measurement lines
    % end point1
    \draw[line width=0.4] (-3.0, -0.20) -- (-3.0, 0.25);
    % end point 2
    \draw[line width=0.4] (1.5, -0.20) -- (1.5, 0.25);
    % line between
    \draw[<-, line width=0.4] (-3.0, 0.15) -- (1.5, 0.15);
    % label \epsilon_1 at middle of line
    \node[above] at (-0.75, 0.15) {$\epsilon_2$};

    % do the same measurement line as above, except between points B and C
    % endpoint at C
    \draw[line width=0.4] (0.0, -0.20) -- (0.0, 0.35);
    % endpoint at B
    \draw[line width=0.4] (1.0, -0.4) -- (1.0, 0.35);
    % line between
    \draw[->, line width=0.4] (0.0, 0.25) -- (1.0, 0.25);
    \node[above] at (0.5, 0.25) {$\epsilon_1$};

    % create an end point at point D
    \draw[line width=0.4] (1.5, 0.0) -- (1.5, -0.75);
    % create a line between this point and B
    \draw[<-, line width=0.4] (1.0, -0.25) -- (1.5, -0.25); 
    % add label in the middle of this line 
    \node[below] at (1.25, -0.25) {$\epsilon_3$}; 

    % endpoint at shadow
    \draw[line width=0.4] (-1.5, 0.0) -- (-1.5, -0.75);
    \draw[<-, line width=0.4] (-1.5, -0.65) -- (1.5, -0.65); 
    \node[above] at (-0.25, -0.65) {$\epsilon_4$}; 
\end{tikzpicture}
